The Local Bosonic Algorithm applied to the massive Schwinger model

We investigate various variants of the Hermitean version of the Local Bosonic Algorithm proposed by M. L\"uscher. The model used is two-dimensional Quantum Electrodynamics (QED) with two flavours of massive Wilson fermions. The simplicity of the model allows high statistics simulations close to the chiral and continuum limit. To find optimal CPU cost behaviour, we vary the approximation polynomial parameters $n$ and \epsilon$ as well as the number of over-relaxation steps within each trajectory. We find flat behaviour around the optimum and a modest gain with respect to the Hybrid Monte Carlo algorithm for all variants. On the technical side, we demonstrate that a noisy Metropolis acceptance step is possible also for the Hermitean variant. The numerical instabilities appearing in the evaluation Chebyshev polynomial are investigated. We propose a quantitative criterion for these instabilities and a reordering scheme of the roots reducing the problem. The more physical problem of topological charge sectors and metastability is addressed. We find no plateau in the effective pion mass if metastabilities become too large.

==> data-3-d0.001-m.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 269 M
63 0 V
2754 0 R
-63 0 V
600 453 M
63 0 V
2754 0 R
-63 0 V
600 637 M
63 0 V
2754 0 R
-63 0 V
600 1005 M
63 0 V
2754 0 R
-63 0 V
600 1373 M
63 0 V
2754 0 R
-63 0 V
600 1741 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
883 251 M
0 31 V
0 1827 R
0 -31 V
1048 251 M
0 31 V
0 1827 R
0 -31 V
1165 251 M
0 31 V
0 1827 R
0 -31 V
1256 251 M
0 31 V
0 1827 R
0 -31 V
1331 251 M
0 31 V
0 1827 R
0 -31 V
1394 251 M
0 31 V
0 1827 R
0 -31 V
1448 251 M
0 31 V
0 1827 R
0 -31 V
1496 251 M
0 31 V
0 1827 R
0 -31 V
1539 251 M
0 63 V
0 1795 R
0 -63 V
1822 251 M
0 31 V
0 1827 R
0 -31 V
1987 251 M
0 31 V
0 1827 R
0 -31 V
2104 251 M
0 31 V
0 1827 R
0 -31 V
2195 251 M
0 31 V
0 1827 R
0 -31 V
2270 251 M
0 31 V
0 1827 R
0 -31 V
2333 251 M
0 31 V
0 1827 R
0 -31 V
2387 251 M
0 31 V
0 1827 R
0 -31 V
2435 251 M
0 31 V
0 1827 R
0 -31 V
2478 251 M
0 63 V
0 1795 R
0 -63 V
2761 251 M
0 31 V
0 1827 R
0 -31 V
2926 251 M
0 31 V
0 1827 R
0 -31 V
3043 251 M
0 31 V
0 1827 R
0 -31 V
3134 251 M
0 31 V
0 1827 R
0 -31 V
3209 251 M
0 31 V
0 1827 R
0 -31 V
3272 251 M
0 31 V
0 1827 R
0 -31 V
3326 251 M
0 31 V
0 1827 R
0 -31 V
3374 251 M
0 31 V
0 1827 R
0 -31 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3174 1946 D
3417 403 D
3272 427 D
3126 450 D
2981 493 D
2835 536 D
2690 599 D
2544 647 D
2399 733 D
2253 823 D
2108 932 D
1962 1064 D
1817 1217 D
1672 1393 D
1526 1610 D
1381 1870 D
LT1
3174 1846 A
3417 372 A
3272 377 A
3126 385 A
2981 404 A
2835 404 A
2690 415 A
2544 423 A
2399 432 A
2253 441 A
2108 464 A
1962 459 A
1817 467 A
1672 494 A
1526 536 A
1381 586 A
1235 646 A
1090 727 A
944 808 A
799 911 A
LT2
3174 1746 B
3417 372 B
3272 377 B
3126 422 B
2981 410 B
2835 436 B
2690 415 B
2544 508 B
2399 465 B
2253 512 B
2108 464 B
1962 550 B
1817 505 B
1672 555 B
1526 511 B
1381 638 B
1235 536 B
1090 609 B
944 530 B
799 655 B
LT3
3174 1646 C
3417 393 C
3272 408 C
3126 422 C
2981 441 C
2835 430 C
2690 460 C
2544 467 C
2399 481 C
2253 515 C
2108 514 C
1962 553 C
1817 551 C
1672 600 C
1526 616 C
1381 588 C
1235 646 C
1090 627 C
944 669 C
799 655 C
stroke
grestore
end
showpage
}
\put(3054,1646){\makebox(0,0)[r]{Montvay}}
\put(3054,1746){\makebox(0,0)[r]{Bit reversal}}
\put(3054,1846){\makebox(0,0)[r]{Pairing}}
\put(3054,1946){\makebox(0,0)[r]{Naive}}
\put(2008,51){\makebox(0,0){$\epsilon$}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{maximum $M$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){0.1}}
\put(2478,151){\makebox(0,0){0.01}}
\put(1539,151){\makebox(0,0){0.001}}
\put(600,151){\makebox(0,0){0.0001}}
\put(540,2109){\makebox(0,0)[r]{1e+30}}
\put(540,1741){\makebox(0,0)[r]{1e+24}}
\put(540,1373){\makebox(0,0)[r]{1e+18}}
\put(540,1005){\makebox(0,0)[r]{1e+12}}
\put(540,637){\makebox(0,0)[r]{1e+06}}
\put(540,453){\makebox(0,0)[r]{1000}}
\put(540,269){\makebox(0,0)[r]{1}}
\end{picture}


==> data-3-d0.001-r.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 269 M
63 0 V
2754 0 R
-63 0 V
600 453 M
63 0 V
2754 0 R
-63 0 V
600 637 M
63 0 V
2754 0 R
-63 0 V
600 1005 M
63 0 V
2754 0 R
-63 0 V
600 1373 M
63 0 V
2754 0 R
-63 0 V
600 1741 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
883 251 M
0 31 V
0 1827 R
0 -31 V
1048 251 M
0 31 V
0 1827 R
0 -31 V
1165 251 M
0 31 V
0 1827 R
0 -31 V
1256 251 M
0 31 V
0 1827 R
0 -31 V
1331 251 M
0 31 V
0 1827 R
0 -31 V
1394 251 M
0 31 V
0 1827 R
0 -31 V
1448 251 M
0 31 V
0 1827 R
0 -31 V
1496 251 M
0 31 V
0 1827 R
0 -31 V
1539 251 M
0 63 V
0 1795 R
0 -63 V
1822 251 M
0 31 V
0 1827 R
0 -31 V
1987 251 M
0 31 V
0 1827 R
0 -31 V
2104 251 M
0 31 V
0 1827 R
0 -31 V
2195 251 M
0 31 V
0 1827 R
0 -31 V
2270 251 M
0 31 V
0 1827 R
0 -31 V
2333 251 M
0 31 V
0 1827 R
0 -31 V
2387 251 M
0 31 V
0 1827 R
0 -31 V
2435 251 M
0 31 V
0 1827 R
0 -31 V
2478 251 M
0 63 V
0 1795 R
0 -63 V
2761 251 M
0 31 V
0 1827 R
0 -31 V
2926 251 M
0 31 V
0 1827 R
0 -31 V
3043 251 M
0 31 V
0 1827 R
0 -31 V
3134 251 M
0 31 V
0 1827 R
0 -31 V
3209 251 M
0 31 V
0 1827 R
0 -31 V
3272 251 M
0 31 V
0 1827 R
0 -31 V
3326 251 M
0 31 V
0 1827 R
0 -31 V
3374 251 M
0 31 V
0 1827 R
0 -31 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3174 1946 D
3417 439 D
3272 475 D
3126 510 D
2981 571 D
2835 636 D
2690 729 D
2544 799 D
2399 924 D
2253 1051 D
2108 1210 D
1962 1399 D
1817 1620 D
1672 1873 D
LT1
3174 1846 A
3417 390 A
3272 400 A
3126 409 A
2981 428 A
2835 437 A
2690 452 A
2544 460 A
2399 475 A
2253 491 A
2108 531 A
1962 576 A
1817 628 A
1672 689 A
1526 766 A
1381 857 A
1235 966 A
1090 1099 A
944 1260 A
799 1446 A
LT2
3174 1746 B
3417 390 B
3272 393 B
3126 449 B
2981 443 B
2835 465 B
2690 460 B
2544 544 B
2399 505 B
2253 546 B
2108 526 B
1962 595 B
1817 568 B
1672 615 B
1526 588 B
1381 688 B
1235 624 B
1090 655 B
944 636 B
799 718 B
LT3
3174 1646 C
3417 416 C
3272 433 C
3126 449 C
2981 470 C
2835 456 C
2690 490 C
2544 493 C
2399 508 C
2253 552 C
2108 551 C
1962 593 C
1817 582 C
1672 635 C
1526 652 C
1381 678 C
1235 730 C
1090 742 C
944 823 C
799 908 C
stroke
grestore
end
showpage
}
\put(3054,1646){\makebox(0,0)[r]{Montvay}}
\put(3054,1746){\makebox(0,0)[r]{Bit reversal}}
\put(3054,1846){\makebox(0,0)[r]{Pairing}}
\put(3054,1946){\makebox(0,0)[r]{Naive}}
\put(2008,51){\makebox(0,0){$\epsilon$}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{ratio $R$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){0.1}}
\put(2478,151){\makebox(0,0){0.01}}
\put(1539,151){\makebox(0,0){0.001}}
\put(600,151){\makebox(0,0){0.0001}}
\put(540,2109){\makebox(0,0)[r]{1e+30}}
\put(540,1741){\makebox(0,0)[r]{1e+24}}
\put(540,1373){\makebox(0,0)[r]{1e+18}}
\put(540,1005){\makebox(0,0)[r]{1e+12}}
\put(540,637){\makebox(0,0)[r]{1e+06}}
\put(540,453){\makebox(0,0)[r]{1000}}
\put(540,269){\makebox(0,0)[r]{1}}
\end{picture}


==> data-3-d0.1-m.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 288 M
63 0 V
2754 0 R
-63 0 V
600 652 M
63 0 V
2754 0 R
-63 0 V
600 1016 M
63 0 V
2754 0 R
-63 0 V
600 1380 M
63 0 V
2754 0 R
-63 0 V
600 1745 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
770 251 M
0 31 V
0 1827 R
0 -31 V
994 251 M
0 31 V
0 1827 R
0 -31 V
1109 251 M
0 31 V
0 1827 R
0 -31 V
1163 251 M
0 63 V
0 1795 R
0 -63 V
1333 251 M
0 31 V
0 1827 R
0 -31 V
1557 251 M
0 31 V
0 1827 R
0 -31 V
1672 251 M
0 31 V
0 1827 R
0 -31 V
1727 251 M
0 63 V
0 1795 R
0 -63 V
1896 251 M
0 31 V
0 1827 R
0 -31 V
2121 251 M
0 31 V
0 1827 R
0 -31 V
2236 251 M
0 31 V
0 1827 R
0 -31 V
2290 251 M
0 63 V
0 1795 R
0 -63 V
2460 251 M
0 31 V
0 1827 R
0 -31 V
2684 251 M
0 31 V
0 1827 R
0 -31 V
2799 251 M
0 31 V
0 1827 R
0 -31 V
2854 251 M
0 63 V
0 1795 R
0 -63 V
3023 251 M
0 31 V
0 1827 R
0 -31 V
3247 251 M
0 31 V
0 1827 R
0 -31 V
3362 251 M
0 31 V
0 1827 R
0 -31 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3174 1946 D
3417 433 D
3330 469 D
3242 479 D
3155 524 D
3068 562 D
2981 596 D
2893 607 D
2806 656 D
2719 697 D
2632 733 D
2544 765 D
2457 806 D
2370 846 D
2282 889 D
2195 951 D
2108 978 D
2021 1034 D
1933 1064 D
1846 1100 D
1759 1152 D
1672 1176 D
1584 1213 D
1497 1268 D
1410 1302 D
1322 1345 D
1235 1403 D
1148 1457 D
LT1
3174 1846 A
3417 433 A
3330 460 A
3242 469 A
3155 524 A
3068 512 A
2981 539 A
2893 547 A
2806 656 A
2719 621 A
2632 673 A
2544 638 A
2457 839 A
2370 746 A
2282 810 A
2195 736 A
2108 973 A
2021 899 A
1933 1016 A
1846 793 A
1759 1045 A
1672 949 A
1584 1037 A
1497 898 A
1410 996 A
1322 970 A
1235 1076 A
1148 990 A
stroke
grestore
end
showpage
}
\put(3054,1846){\makebox(0,0)[r]{Bitreversal}}
\put(3054,1946){\makebox(0,0)[r]{Subpolynomial}}
\put(2008,51){\makebox(0,0){$\epsilon$}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{maximum $M$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){0.1}}
\put(2854,151){\makebox(0,0){0.01}}
\put(2290,151){\makebox(0,0){0.001}}
\put(1727,151){\makebox(0,0){0.0001}}
\put(1163,151){\makebox(0,0){1e-05}}
\put(600,151){\makebox(0,0){1e-06}}
\put(540,2109){\makebox(0,0)[r]{1e+15}}
\put(540,1745){\makebox(0,0)[r]{1e+12}}
\put(540,1380){\makebox(0,0)[r]{1e+09}}
\put(540,1016){\makebox(0,0)[r]{1e+06}}
\put(540,652){\makebox(0,0)[r]{1000}}
\put(540,288){\makebox(0,0)[r]{1}}
\end{picture}


==> data-3-d0.1-r.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 288 M
63 0 V
2754 0 R
-63 0 V
600 652 M
63 0 V
2754 0 R
-63 0 V
600 1016 M
63 0 V
2754 0 R
-63 0 V
600 1380 M
63 0 V
2754 0 R
-63 0 V
600 1745 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
770 251 M
0 31 V
0 1827 R
0 -31 V
994 251 M
0 31 V
0 1827 R
0 -31 V
1109 251 M
0 31 V
0 1827 R
0 -31 V
1163 251 M
0 63 V
0 1795 R
0 -63 V
1333 251 M
0 31 V
0 1827 R
0 -31 V
1557 251 M
0 31 V
0 1827 R
0 -31 V
1672 251 M
0 31 V
0 1827 R
0 -31 V
1727 251 M
0 63 V
0 1795 R
0 -63 V
1896 251 M
0 31 V
0 1827 R
0 -31 V
2121 251 M
0 31 V
0 1827 R
0 -31 V
2236 251 M
0 31 V
0 1827 R
0 -31 V
2290 251 M
0 63 V
0 1795 R
0 -63 V
2460 251 M
0 31 V
0 1827 R
0 -31 V
2684 251 M
0 31 V
0 1827 R
0 -31 V
2799 251 M
0 31 V
0 1827 R
0 -31 V
2854 251 M
0 63 V
0 1795 R
0 -63 V
3023 251 M
0 31 V
0 1827 R
0 -31 V
3247 251 M
0 31 V
0 1827 R
0 -31 V
3362 251 M
0 31 V
0 1827 R
0 -31 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3174 1946 D
3417 449 D
3330 514 D
3242 530 D
3155 580 D
3068 623 D
2981 670 D
2893 687 D
2806 726 D
2719 775 D
2632 838 D
2544 892 D
2457 940 D
2370 978 D
2282 1025 D
2195 1116 D
2108 1129 D
2021 1216 D
1933 1260 D
1846 1305 D
1759 1382 D
1672 1436 D
1584 1513 D
1497 1615 D
1410 1675 D
1322 1761 D
1235 1868 D
1148 1991 D
LT1
3174 1846 A
3417 449 A
3330 462 A
3242 475 A
3155 580 A
3068 581 A
2981 594 A
2893 604 A
2806 726 A
2719 713 A
2632 743 A
2544 742 A
2457 930 A
2370 843 A
2282 886 A
2195 870 A
2108 1097 A
2021 1026 A
1933 1115 A
1846 983 A
1759 1185 A
1672 1096 A
1584 1168 A
1497 1052 A
1410 1257 A
1322 1162 A
1235 1238 A
1148 1183 A
stroke
grestore
end
showpage
}
\put(3054,1846){\makebox(0,0)[r]{Bitreversal}}
\put(3054,1946){\makebox(0,0)[r]{Subpolynomial}}
\put(2008,51){\makebox(0,0){$\epsilon$}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{ratio $R$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){0.1}}
\put(2854,151){\makebox(0,0){0.01}}
\put(2290,151){\makebox(0,0){0.001}}
\put(1727,151){\makebox(0,0){0.0001}}
\put(1163,151){\makebox(0,0){1e-05}}
\put(600,151){\makebox(0,0){1e-06}}
\put(540,2109){\makebox(0,0)[r]{1e+15}}
\put(540,1745){\makebox(0,0)[r]{1e+12}}
\put(540,1380){\makebox(0,0)[r]{1e+09}}
\put(540,1016){\makebox(0,0)[r]{1e+06}}
\put(540,652){\makebox(0,0)[r]{1000}}
\put(540,288){\makebox(0,0)[r]{1}}
\end{picture}


==> data_test_scale_all_br.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
0 1858 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 363 M
31 0 V
2786 0 R
-31 0 V
600 511 M
31 0 V
2786 0 R
-31 0 V
600 587 M
31 0 V
2786 0 R
-31 0 V
600 623 M
63 0 V
2754 0 R
-63 0 V
600 734 M
31 0 V
2786 0 R
-31 0 V
600 882 M
31 0 V
2786 0 R
-31 0 V
600 958 M
31 0 V
2786 0 R
-31 0 V
600 994 M
63 0 V
2754 0 R
-63 0 V
600 1106 M
31 0 V
2786 0 R
-31 0 V
600 1254 M
31 0 V
2786 0 R
-31 0 V
600 1330 M
31 0 V
2786 0 R
-31 0 V
600 1366 M
63 0 V
2754 0 R
-63 0 V
600 1478 M
31 0 V
2786 0 R
-31 0 V
600 1626 M
31 0 V
2786 0 R
-31 0 V
600 1701 M
31 0 V
2786 0 R
-31 0 V
600 1737 M
63 0 V
2754 0 R
-63 0 V
600 1849 M
31 0 V
2786 0 R
-31 0 V
600 1997 M
31 0 V
2786 0 R
-31 0 V
600 2073 M
31 0 V
2786 0 R
-31 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
882 251 M
0 63 V
0 1795 R
0 -63 V
1163 251 M
0 63 V
0 1795 R
0 -63 V
1445 251 M
0 63 V
0 1795 R
0 -63 V
1727 251 M
0 63 V
0 1795 R
0 -63 V
2009 251 M
0 63 V
0 1795 R
0 -63 V
2290 251 M
0 63 V
0 1795 R
0 -63 V
2572 251 M
0 63 V
0 1795 R
0 -63 V
2854 251 M
0 63 V
0 1795 R
0 -63 V
3135 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
2974 1626 D
3417 453 D
3276 455 D
3135 459 D
2994 462 D
2854 466 D
2713 471 D
2572 476 D
2431 482 D
2290 489 D
2149 497 D
2009 505 D
1868 515 D
1727 526 D
1586 539 D
1445 553 D
1304 568 D
1163 585 D
1023 603 D
882 622 D
741 642 D
600 663 D
LT1
2974 1526 A
3417 1079 A
3276 1087 A
3135 1095 A
2994 1103 A
2854 1112 A
2713 1121 A
2572 1130 A
2431 1140 A
2290 1150 A
2149 1161 A
2009 1172 A
1868 1184 A
1727 1196 A
1586 1209 A
1445 1222 A
1304 1236 A
1163 1251 A
1023 1266 A
882 1282 A
741 1299 A
600 1316 A
LT2
2974 1426 B
3417 1781 B
3276 1791 B
3135 1802 B
2994 1812 B
2854 1822 B
2713 1833 B
2572 1844 B
2431 1856 B
2290 1867 B
2149 1879 B
2009 1892 B
1868 1905 B
1727 1918 B
1586 1932 B
1445 1947 B
1304 1962 B
1163 1978 B
1023 1994 B
882 2011 B
741 2029 B
600 2047 B
stroke
grestore
end
showpage
}
\put(2854,1426){\makebox(0,0)[r]{146}}
\put(2854,1526){\makebox(0,0)[r]{86}}
\put(2854,1626){\makebox(0,0)[r]{30}}
\put(2008,51){\makebox(0,0){$s_{\rm min}$ in units of $\epsilon$}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$R_{\rm max}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){2}}
\put(3135,151){\makebox(0,0){1.8}}
\put(2854,151){\makebox(0,0){1.6}}
\put(2572,151){\makebox(0,0){1.4}}
\put(2290,151){\makebox(0,0){1.2}}
\put(2009,151){\makebox(0,0){1}}
\put(1727,151){\makebox(0,0){0.8}}
\put(1445,151){\makebox(0,0){0.6}}
\put(1163,151){\makebox(0,0){0.4}}
\put(882,151){\makebox(0,0){0.2}}
\put(600,151){\makebox(0,0){0}}
\put(540,2109){\makebox(0,0)[r]{1e+07}}
\put(540,1737){\makebox(0,0)[r]{1e+06}}
\put(540,1366){\makebox(0,0)[r]{100000}}
\put(540,994){\makebox(0,0)[r]{10000}}
\put(540,623){\makebox(0,0)[r]{1000}}
\put(540,251){\makebox(0,0)[r]{100}}
\end{picture}

